Exploiting Partial-Assignment Enumeration in Optimization Modulo Theories

Optimization Modulo Theories (OMT) extends Satisfiability Modulo Theories (SMT) with the task of optimizing some objective function(s). In OMT solvers, a CDCL-based SMT solver enumerates theory-satisfiable total truth assignments, and a theory-specific procedure finds an optimum model for each of them; the current optimum is then used to tighten the search space for the next assignments, until no better solution is found. In this paper, we analyze the role of truth-assignment enumeration in OMT. First, we spotlight that the enumeration of total truth assignments is suboptimal, since they may over-restrict the search space for the optimization procedure, whereas using partial truth assignments instead can improve the effectiveness of the optimization. Second, we propose some assignment-reduction techniques for exploiting partial-assignment enumeration within the OMT context. We implemented these techniques in the OptiMathSAT solver, and conducted an experimental evaluation on OMT benchmarks. The results confirm the improvement in both the efficiency of optimal solving and the quality of the obtained solutions for anytime solving.

==> figures/partial-assignments/preamble.tex <==
\newcommand{\mX}{-3}
\newcommand{\MX}{23/3}
\newcommand{\mY}{-4}
\newcommand{\MY}{3}
\tikzset{shading angle from/.style args={line from #1 to #2}{
    insert path={let \p1=($#2-#1$),\n1={atan2(\y1,\x1)} in},}
}
\tikzset{axes/.pic={
code={
\begin{scope}
  \draw[thick,->] (-3.2,0) -- (8.2,0) node[above left] {$x$};
  \draw[thick,->] (0,-4.2) -- (0,3.6) node[below left] {$y$};
  \foreach \x in {-3,-2,...,-1} \draw (\x,0)--(\x,.1) node [above] {$\x$};
  \foreach \x in {1,2,...,7} \draw (\x,0)--(\x,.1) node [above] {$\x$};
  \foreach \y in {-3,...,-1} \draw (0,\y)--(.1,\y) node [right] {$\y$};
  \foreach \y in {1,2,...,3} \draw (0,\y)--(.1,\y) node [right] {$\y$};
%   \foreach \y in {-4,-3,...,3} {%
%         \draw ($(0,\y) + (-\TickSize,0)$) -- ($(0,\y) + (\TickSize,0)$)
%             node [right] {$\y$};
%     }
\end{scope}
}}}

\tikzset{planes/.pic={
code={
  \coordinate (TL) at (\mX,\MY);
  \coordinate (TR) at (\MX,\MY);
  \coordinate (BL) at (\mX,\mY);
  \coordinate (BR) at (\MX,\mY);
}}}

==> figures/partial-assignments/step1.tex <==
\begin{tikzpicture}
    \path (0,0) pic {planes};
    % fill
    \fill[plane, opacity=\planeopacity] (BL) -- (TL) -- (TR) -- cycle;
    \fill[plane, opacity=\planeopacity] (13/3,\mY) -- (2, \MY) -- (TL) -- (BL) -- cycle;
    \fill[plane, opacity=\planeopacity] (\mX,2) -- (\MX, 2) -- (BR) -- (BL) -- cycle;
    \fill[plane, opacity=\planeopacity] (-2,\mY) -- (BR) -- (TR) -- (-2,\MY) -- cycle;
    \fill[plane, opacity=\planeopacity] (4,\MY) -- (4, \mY) -- (BL) -- (TL) -- cycle;
    %lines
    \draw[dashed, name path=plane1] (BL) -- (TR) node[above left] {\LARGE$2x-3y\leq 6$};
    \draw[dashed, name path=plane2] ( 13/3,\mY) -- (2, \MY) node[above] {\LARGE$y \leq -3x + 9$};
    \draw[dashed, name path=plane3] (-3, 2) -- (23/3, 2) node[below left] {\LARGE$y \leq 2$};
    \draw[dashed, name path=plane4] (-2,3) -- (-2,-4) node[below] {\LARGE$\neg(x < -2)$};
    \draw[dashed, name path=plane5] (4,\MY) -- ( 4,\mY) node[below] {\LARGE$x \leq 4$};
    % Compute intersection points
    \path[name intersections={of=plane3 and plane4, by={A}}];
    \path[name intersections={of=plane2 and plane3, by={B}}];
    \path[name intersections={of=plane5 and plane3, by={C}}];
    \path[name intersections={of=plane1 and plane3, by={D}}];
    \path[name intersections={of=plane1 and plane5, by={E}}];
    \path[name intersections={of=plane1 and plane2, by={F}}];
    \path[name intersections={of=plane1 and plane4, by={G}}];
    % Draw bold lines around the intersection
    \draw[very thick] (A) -- (B) -- (F) -- (G) -- cycle;
    % Draw the intersection polygon
    \fill[opacity=.4, top color=white, bottom color=blue, shading angle=64.76] (A) -- (B) -- (F) -- (G) -- cycle;
    % optimum point
    \path (0,0) pic {axes};
    \draw[fill=red]   (F) circle (1.5mm);
\end{tikzpicture}

==> figures/partial-assignments/step2.tex <==
\begin{tikzpicture}
    % Draw the Cartesian plane
    \path (0,0) pic {planes};
    % fill
    \fill[plane, opacity=\planeopacity] (BL) -- (TL) -- (TR) -- cycle;
    %   \fill[plane, opacity=\planeopacity] (13/3,\mY) -- (2, \MY) -- (TL) -- (BL) -- cycle;
    \fill[plane, opacity=\planeopacity] (\mX,2) -- (\MX, 2) -- (BR) -- (BL) -- cycle;
    \fill[plane, opacity=\planeopacity] (-2,\mY) -- (BR) -- (TR) -- (-2,\MY) -- cycle;
    \fill[plane, opacity=\planeopacity] (4,\MY) -- (4, \mY) -- (BL) -- (TL) -- cycle;
    % lines
    \draw[dashed, name path=plane1] (BL) -- (TR) node[above left] {\LARGE$2x-3y\leq 6$};
    \draw[dashed, name path=plane2, opacity=0.3] ( 13/3,\mY) -- (2, \MY) node[above] {\LARGE$y \leq -3x + 9$};
    \draw[dashed, name path=plane3] (-3, 2) -- (23/3, 2) node[below left] {\LARGE$y \leq 2$};
    \draw[dashed, name path=plane4] (-2,3) -- (-2,-4) node[below] {\LARGE$\neg(x < -2)$};
    \draw[dashed, name path=plane5] (4,\MY) -- ( 4,\mY) node[below] {\LARGE$x \leq 4$};
    % Compute intersection points
    \path[name intersections={of=plane3 and plane4, by={A}}];
    \path[name intersections={of=plane2 and plane3, by={B}}];
    \path[name intersections={of=plane5 and plane3, by={C}}];
    \path[name intersections={of=plane1 and plane3, by={D}}];
    \path[name intersections={of=plane1 and plane5, by={E}}];
    \path[name intersections={of=plane1 and plane2, by={F}}];
    \path[name intersections={of=plane1 and plane4, by={G}}];
    % Draw bold lines around the intersection
    \draw[very thick] (A) -- (C) -- (E) -- (G) -- cycle;
    % Draw the intersection polygon
    \fill[opacity=.4, top color=white, bottom color=blue, shading angle=64.76] (A) -- (C) -- (E) -- (G) -- cycle;
    \path (0,0) pic {axes};
    \draw[fill=red]   (E) circle (1.5mm);
\end{tikzpicture}

==> figures/partial-assignments/step3.tex <==
\begin{tikzpicture}
    \path (0,0) pic {planes};
    % fill
    \fill[plane, opacity=\planeopacity] (BL) -- (TL) -- (TR) -- cycle;
    %   \fill[plane, opacity=\planeopacity] (13/3,\mY) -- (2, \MY) -- (TL) -- (BL) -- cycle;
    \fill[plane, opacity=\planeopacity] (\mX,2) -- (\MX, 2) -- (BR) -- (BL) -- cycle;
    \fill[plane, opacity=\planeopacity] (-2,\mY) -- (BR) -- (TR) -- (-2,\MY) -- cycle;
    %    \fill[plane, opacity=\planeopacity] (4,\MY) -- (4, \mY) -- (BL) -- (TL) -- cycle;
    % lines
    \draw[dashed, name path=plane1] (BL) -- (TR) node[above left] {\LARGE$2x-3y\leq 6$};
    \draw[dashed, name path=plane2, opacity=0.3] ( 13/3,\mY) -- (2, \MY) node[above] {\LARGE$y \leq -3x + 9$};
    \draw[dashed, name path=plane3] (-3, 2) -- (23/3, 2) node[below left] {\LARGE$y \leq 2$};
    \draw[dashed, name path=plane4] (-2,3) -- (-2,-4) node[below] {\LARGE$\neg(x < -2)$};
    \draw[dashed, name path=plane5, opacity=0.3] (4,\MY) -- ( 4,\mY) node[below] {\LARGE$x \leq 4$};
    % Compute intersection points
    \path[name intersections={of=plane3 and plane4, by={A}}];
    \path[name intersections={of=plane2 and plane3, by={B}}];
    \path[name intersections={of=plane5 and plane3, by={C}}];
    \path[name intersections={of=plane1 and plane3, by={D}}];
    \path[name intersections={of=plane1 and plane5, by={E}}];
    \path[name intersections={of=plane1 and plane2, by={F}}];
    \path[name intersections={of=plane1 and plane4, by={G}}];
    % Draw bold lines around the intersection
    \draw[very thick] (A) -- (C) -- (D) -- (G) -- cycle;
    % Draw the intersection polygon
    \fill[opacity=.4, top color=white, bottom color=blue, shading angle=64.76] (A) -- (D) -- (G) -- cycle;
    \path (0,0) pic {axes};
    \draw[fill=red]   (D) circle (1.5mm);
\end{tikzpicture}
